Visual Room-Awareness for Humanoid Robot Self-Localization

Humanoid robots without internal sensors such as a compass tend to lose their orientation after a fall. Furthermore, re-initialisation is often ambiguous due to symmetric man-made environments. The room-awareness module proposed here is inspired by the results of psychological experiments and improves existing self-localization strategies by mapping and matching the visual background with colour histograms. The matching algorithm uses a particle-filter to generate hypotheses of the viewing directions independent of the self-localization algorithm and generates confidence values for various possible poses. The robot's behaviour controller uses those confidence values to control self-localization algorithm to converge to the most likely pose and prevents the algorithm from getting stuck in local minima. Experiments with a symmetric Standard Platform League RoboCup playing field with a simulated and a real humanoid NAO robot show the significant improvement of the system.

==> backgroundTilesMatlab.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'backgroundTilesMatlab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.73213073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77603594)%
    \put(0,0){\includegraphics[width=\unitlength]{backgroundTilesMatlab.pdf}}%
    \put(0.44050632,0){\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.58074371,0.06393218){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.71891892,0.12373758){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.85090519,0.18354298){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.98082928,0.24128865){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.33326611,0.01649737){\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.24665005,0.11136455){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.17034484,0.20210496){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09197746,0.29078319){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01567226,0.37327735){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.00742114,0.43102058){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00329704,0.49082841){\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.00082779,0.55269842){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42712886,0.66288904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{virtual surrounding wall
}}}%
    \put(0.87233424,0.54590076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tiles}}}%
  \end{picture}%
\endgroup%


==> colours_histogram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colours_histogram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25401305)%
    \put(0,0){\includegraphics[width=\unitlength]{colours_histogram.pdf}}%
    \put(0.44046569,0.23169871){\makebox(0,0)[lb]{\smash{Cr}}}%
    \put(0.67904392,0.23011113){\makebox(0,0)[lb]{\smash{Cr}}}%
    \put(0.269267,0.13633536){\makebox(0,0)[lb]{\smash{bins}}}%
    \put(0.90139354,0.23055213){\makebox(0,0)[lb]{\smash{Cr}}}%
    \put(0.4338491,0.00402587){\makebox(0,0)[b]{\smash{$Y<c_1$}}}%
    \put(0.85071953,0.00394095){\makebox(0,0)[lb]{\smash{$Y<c_2$}}}%
    \put(0.36937732,0.17701535){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47936144,0.17701535){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36505557,0.06209208){\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.47936144,0.06209208){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.43693773,0.1295643){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59437291,0.17701535){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.70444523,0.17701535){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.58899277,0.06209208){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.70444523,0.06209208){\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.81442935,0.17701535){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.92441348,0.17701535){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.80904922,0.06209208){\makebox(0,0)[lb]{\smash{13}}}%
    \put(0.91656377,0.06209208){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.88190157,0.1295643){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36937732,0.17701535){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47936144,0.17701535){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36505557,0.06209208){\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.47936144,0.06209208){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.43693773,0.1295643){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03386841,0.2242018){\makebox(0,0)[lb]{\smash{Values}}}%
    \put(0.03369201,0.02716528){\makebox(0,0)[lb]{\smash{Variances}}}%
    \put(0.79918404,0.10330454){\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.97337417,0.13603025){\makebox(0,0)[lb]{\smash{Cb}}}%
    \put(0.65383156,0.00422373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c_1 \leq Y \leq c_2$}}}%
  \end{picture}%
\endgroup%

